Asymmetric thermal-relic dark matter: Sommerfeld-enhanced freeze-out, annihilation signals and unitarity bounds

Dark matter that possesses a particle-antiparticle asymmetry and has thermalised in the early universe, requires a larger annihilation cross-section compared to symmetric dark matter, in order to deplete the dark antiparticles and account for the observed dark matter density. The annihilation cross-section determines the residual symmetric component of dark matter, which may give rise to annihilation signals during CMB and inside haloes today. We consider dark matter with long-range interactions, in particular dark matter coupled to a light vector or scalar force mediator. We compute the couplings required to attain a final antiparticle-to-particle ratio after the thermal freeze-out of the annihilation processes in the early universe, and then estimate the late-time annihilation signals. We show that, due to the Sommerfeld enhancement, highly asymmetric dark matter with long-range interactions can have a significant annihilation rate, potentially larger than symmetric dark matter of the same mass with contact interactions. We discuss caveats in this estimation, relating to the formation of stable bound states. Finally, we consider the non-relativistic partial-wave unitarity bound on the inelastic cross-section, we discuss why it can be realised only by long-range interactions, and showcase the importance of higher partial waves in this regime of large inelasticity. We derive upper bounds on the mass of symmetric and asymmetric thermal-relic dark matter for s-wave and p-wave annihilation, and exhibit how these bounds strengthen as the dark asymmetry increases.

==> Figures/FeynmanDiagrams.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1]
\begin{scope}
%%%%%%%% label
\node at (-1,-2) {(a)};
%%%%%%%%
\node at (-1.7, 1.3) {$X$};
\node at (-1.7,-0.3) {$\bar{X}$};
\node at (-2.2,0.45) {$\VD$};
%%%%%%%% Incoming Fermions
\draw[fermion] (-2,1) -- ( 0,1);
\draw[fermion] ( 0,1) -- ( 0,0);
\draw[fermion] ( 0,0) -- (-2,0);
%%%%%%%% Ladder
\draw[vector] (-1.8,0) -- (-1.8,1);
\draw[vector] (-1.4,0) -- (-1.4,1);
\node at (-1,0.5) {$\cdots$};
\draw[vector] (-0.6,0) -- (-0.6,1);
%%%%%%%% Annihilation products
\draw[vector] (0,1) -- (1,1);
\draw[vector] (0,0) -- (1,0);
\node at (1.3,1) {$\VD$};
\node at (1.3,0) {$\VD$};
\end{scope}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{scope}[shift={(8,0)}]
%%%%%%%% label
\node at (0,-2) {(b)};
%%%%%%%% 
\begin{scope}[shift={(-2.5,0)}]
\node at (-1.7, 1.3) {$X$};
\node at (-1.7,-0.3) {$\bar{X}$};
\node at (-2.2,0.45) {$\VD$};
%%%%%%%% Incoming Fermions
\draw[fermion] (-2,1) -- ( 0,1);
\draw[fermion] ( 0,0) -- (-2,0);
%%%%%%%% Ladder
\draw[vector] (-1.8,0) -- (-1.8,1);
\draw[vector] (-1.4,0) -- (-1.4,1);
\node at (-1,0.5) {$\cdots$};
\draw[vector] (-0.6,0) -- (-0.6,1);
%%%%%%%%
\draw[vector] (0,1) -- (0.4,1.7);
\node at (-0.2,1.4) {$\VD$};
%%%%%%%%
%%%%%%%% Bound-State Fermions
\draw[fermion] (0,1) -- (2,1);
\draw[fermion] (2,0) -- (0,0);
%%%%%%%% Ladder
\draw[vector] (1.8,0) -- (1.8,1);
\draw[vector] (1.4,0) -- (1.4,1);
\node at      (1,0.5) {$\cdots$};
\draw[vector] (0.6,0) -- (0.6,1);
\draw[thin] (1.2,0.5) ellipse (0.95 and 0.85);
\end{scope}
%
%
%
\begin{scope}[shift={(2.5,1)}]
%%%%%%%% Bound-State Fermions
\draw[fermion] (-2,1) -- ( 0,1);
\draw[fermion] ( 0,1) -- ( 0,0);
\draw[fermion] ( 0,0) -- (-2,0);
%%%%%%%% Ladder
\draw[vector] (-1.8,0) -- (-1.8,1);
\draw[vector] (-1.4,0) -- (-1.4,1);
\node at      (-1,0.5) {$\cdots$};
\draw[vector] (-0.6,0) -- (-0.6,1);
\draw[thin] (-1.2,0.5) ellipse (0.95 and 0.85);
%%%%%%%% Decay products 
\draw[vector] (0,1) -- (1,1);
\draw[vector] (0,0) -- (1,0);
\node at (1.3,1) {$\VD$};
\node at (1.3,0) {$\VD$};
\end{scope}
%
%
\begin{scope}[shift={(2.5,-1)}]
%%%%%%%% Bound-State Fermions
\draw[fermion] (-2,1)   -- ( 0,1);
\draw[fermion] ( 0,1)   -- ( 0,0.5);
\draw[fermion] ( 0,0.5) -- ( 0,0);
\draw[fermion] ( 0,0)   -- (-2,0);
%%%%%%%% Ladder
\draw[vector] (-1.8,0) -- (-1.8,1);
\draw[vector] (-1.4,0) -- (-1.4,1);
\node at      (-1,0.5) {$\cdots$};
\draw[vector] (-0.6,0) -- (-0.6,1);
\draw[thin] (-1.2,0.5) ellipse (0.95 and 0.85);
%%%%%%%% Decay products 
\draw[vector] (0,1)   -- (1,1);
\draw[vector] (0,0.5) -- (1,0.5);
\draw[vector] (0,0)   -- (1,0);
\node at (1.3,1)   {$\VD$};
\node at (1.3,0.5) {$\VD$};
\node at (1.3,0)   {$\VD$};
\end{scope}
\end{scope}
\end{tikzpicture}

